Risk-Averse Offline Reinforcement Learning

Training Reinforcement Learning (RL) agents in high-stakes applications might be too prohibitive due to the risk associated to exploration. Thus, the agent can only use data previously collected by safe policies. While previous work considers optimizing the average performance using offline data, we focus on optimizing a risk-averse criteria, namely the CVaR. In particular, we present the Offline Risk-Averse Actor-Critic (O-RAAC), a model-free RL algorithm that is able to learn risk-averse policies in a fully offline setting. We show that O-RAAC learns policies with higher CVaR than risk-neutral approaches in different robot control tasks. Furthermore, considering risk-averse criteria guarantees distributional robustness of the average performance with respect to particular distribution shifts. We demonstrate empirically that in the presence of natural distribution-shifts, O-RAAC learns policies with good average performance.

==> sections/diagram.tex <==
\begin{tikzpicture}[
textnode/.style={rectangle, draw=white, very thick, minimum size=5mm},
declare function={gamma(\z)=
(2.506628274631*sqrt(1/\z) + 0.20888568*(1/\z)^(1.5) + 0.00870357*(1/\z)^(2.5) - (174.2106599*(1/\z)^(3.5))/25920 - (715.6423511*(1/\z)^(4.5))/1244160)*exp((-ln(1/\z)-1)*\z);},
declare function={beta(\x,\a,\b) = gamma(\a+\b)/(gamma(\a)*gamma(\b))*\x^(\a-1)*(1-\x)^(\b-1);},
]

% \filldraw[fill=actor_color!10, draw=actor_color, very thick] (1.4,-1.8) rectangle (4.55,0.29);
%%%Nodes--------------
\node[rectangle, draw=actor_color, fill=actor_color!5, very thick, minimum width=2.5cm]  (actor)   at (3,0)    {Actor $\pi_\theta$};
\node[rectangle, draw=critic_color, fill=critic_color!5, very thick, minimum width=2.5cm]   (critic)       [above=1em of actor]   {Critic $Z_w$};
\node[rectangle, draw=vae_color, fill=vae_color!5, very thick, minimum width=2.5cm]   (vae)         [below=1em of actor]  {$\textrm{VAE}_\phi$};


% \draw[color=actor_color, fill=actor_color!0, very thick, minimum width=2.5cm] (vae.5,vae.5) rectangle ++(0.3,0.3);
% \node[textnode, opacity=.0,text opacity=1]        (actor_loss)       [below=0em of vae]      {Actor $\pi_{\theta}(s)$};

\node[textnode]        (critic_loss)    [right=3em of critic]   {$\mathcal{L}_{\textrm{critic}}(w)$};
\node[textnode]        (vae_loss)       [right=3em of vae]      {$\mathcal{L}_{\textrm{VAE}}(\phi)$};
\node[textnode]        (actor_loss)       [right=3em of actor]      {$\mathcal{L}_{\textrm{actor}}(\theta)$};

%Distribution picture
\begin{axis}[
    width=2.7in, height=1.5in,
    at={(0.52\linewidth,-1cm)},
    every axis plot post/.append style={mark=none, samples=50, very thick},
    axis lines=middle,
    axis line style={->},
    clip=false,
    % xlabel=$Z(s, a)$,
    % ymin=0, ymax=0.75,
    xmin=0.15, xmax=1.05,
    xtick=\empty,
    ytick=\empty,
    % legend image post style={scale=0.2},
    legend style={at={(0.01,1.)}, anchor=north west},
    legend style={draw=none,fill=none}
    ]
  
  \addplot [name path=DZ, smooth, domain=0.15:.65, color=actor_color!50, smooth, forget plot] {beta(x, 11, 4)};
  \addplot [name path=Z, smooth, domain=0.15:1, critic_color] {beta(x, 11, 4)}; 
  \addlegendentry{$Z(s,a)$}
  

  \path[name path=axis] (axis cs:0.15,0.01) -- (axis cs:.65,0.01);
  \addplot [domain=0.15:0.6, color=actor_color, fill=actor_color!20, forget plot] fill between[of=DZ and axis];
  
  \draw [dashed, black, very thick] (axis cs:0.73,-0.05) -- (axis cs:0.73,3.4);

  \draw [dashed, actor_color, very thick] (axis cs:0.5,-0.05) -- (axis cs:0.5,0.5);
  \node [color=actor_color] at (axis cs:0.5, -0.3) {$\mathcal{D}Z$};
  \node [color=black] at (axis cs:0.73, -0.3) {$\mathbb{E}Z$};

\end{axis}

% \draw[->, thick, actor_color] (3.8,1.2) -- (3.8,2.8);
% \draw[->, thick, actor_color] (6.1,2.8) -- (6.1,1.2);



%Database picture
\node               (database) [cylinder, 
                                fill=black!20,
                                shape border rotate=90, 
                                draw,
                                minimum height=1.5cm,
                                minimum width=2cm,
                                shape aspect=.25,
                                below left=-2.7em and 3em of actor
                                ] {$\substack{\textrm{Fixed buffer}  \\ (s,a,r,s')}$};
%%%End nodes----------

%%%Lines------------
%Database to elements:
\draw[critic_color,thick, -latex] (database) |- (critic.west);
\draw[actor_color,thick, -latex] (database.8) -- (actor.west);
\draw[vae_color,thick, -latex] (database) |- (vae.west);

%Critic - delta-critic:
\draw[critic_color,thick, -latex] (critic.-5) -- (critic.-5-| critic_loss.west);
\draw[critic_color, thick,dashed,latex-] (critic.5) -- (critic.5 -| critic_loss.west);

%Actor - critic:
\draw[actor_color,thick, dashed, -latex] (critic.-120) -- (critic.-120 |- actor.north);
\draw[actor_color,thick,latex-] (critic.-60) -- node[right=0.1mm] {} (critic.-60|-actor.north);
%  {%\tiny \color{black} $a=b+\lambda\xi(s,b)$

%VAE-Actor
\draw[actor_color,thick,latex-] (actor.south) -- node[right=0.1mm] {} (vae.north);
% \tiny \color{black}$b$
%VAE-delta_vae
\draw[vae_color,thick, -latex] (vae.5) -- (vae.5-| vae_loss.west);
\draw[vae_color, thick,dashed,latex-] (vae.-5) -- (vae.-5 -| vae_loss.west);

%Distr-distr_distorted
\draw[actor_color,thick, -latex] (critic.-5)-- (actor_loss.5-| actor_loss.west);

\draw[actor_color,thick, dashed, -latex] (actor_loss.-10-| actor_loss.west) -- (critic.south east);

% \draw[critic_color,thick, -latex] (6.5,0.2) -- (5.9,0.2);
% \draw[actor_color, thick,dashed,-latex] (5.9,-0.3)-- (critic.south east);
% \draw[actor_color, thick,dashed,-latex] (critic.south east) -- ($(critic.south east) + (5:0)$);
%%%End lines------------
\end{tikzpicture}


